Type-Based Unsourced Multiple Access

We generalize the type-based multiple access framework proposed by Mergen and Tong (2006) to the case of unsourced multiple access. In the proposed framework, each device tracks the state of a physical/digital process, quantizes this state, and communicates it to a common receiver through a shared channel in an uncoordinated manner. The receiver aims to estimate the type of the states, i.e., the set of states and their multiplicity in the sequence of states reported by all devices. We measure the type estimation error using the Wasserstein distance. Considering an example of multi-target position tracking, we show that type estimation can be performed effectively via approximate message passing. Furthermore, we determine the quantization resolution that minimizes the type estimation error by balancing quantization distortion and communication error.

==> figs/TV_WS_vs_B.tex <==
% \begin{subfigure}[]{0.5\textwidth}
% \subcaptionbox{total variation %\label{fig:TV_vs_B}
% }
    \hspace{-5mm}
\subfigure[total variation]{ \label{fig:TV_vs_B}
% \centering
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\footnotesize] 
    \begin{semilogyaxis}[
    scale only axis,
    width=1.2in,
    height=1.4in,
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!50},
%scale only axis,
    xmin=4,
    xmax=18,
    xtick={4,8,12,16,18},
    xlabel={number of bits, $\log_2 \M$},
    ymin=1e-2,
    ymax=1e-1,
    % ytick={1e-2,1e-1,2e-1},
    % yticklabels={$10^{-2}$, $10^{-1}$, $2 \cdot 10^{-1}$},
    % extra y ticks={2e-1},
    yminorticks=true,
    ylabel style = {yshift=-3mm},
    yticklabel style = {xshift=1mm},
    ylabel={average total variation, \dTV},
     legend pos=north west,
    ]

        \addplot [color=red,line width=1.2pt]
        table[row sep=crcr]{%
            2.0e+00 1.0051e-02 \\ 
4.0e+00 2.1202e-02 \\ 
6.0e+00 2.5906e-02 \\ 
8.0e+00 2.7894e-02 \\ 
1.0e+01 2.8796e-02 \\ 
1.2e+01 2.9703e-02 \\ 
1.4e+01 2.9852e-02 \\ 
1.6e+01 3.0126e-02 \\ 
18 0.0308\\
            };
        % \addlegendentry{$\n = 1000$};

%         \addplot [color=orange,line width=1.2pt]
%         table[row sep=crcr]{%
%             2.0e+00 6.6171e-03 \\ 
% 4.0e+00 1.4431e-02 \\ 
% 6.0e+00 1.7443e-02 \\ 
% 8.0e+00 1.8779e-02 \\ 
% 1.0e+01 1.8984e-02 \\ 
% 1.2e+01 1.8990e-02 \\ 
% 1.4e+01 1.9450e-02 \\ 
% 1.6e+01 1.8866e-02 \\ 
%             };
        % \addlegendentry{$\n = 4000$};
        
       \addplot [color=blue,line width=1.2pt]
        table[row sep=crcr]{%
           2.0e+00 6.7365e-03 \\ 
4.0e+00 1.4252e-02 \\ 
6.0e+00 1.7543e-02 \\ 
8.0e+00 1.8512e-02 \\ 
1.0e+01 1.8856e-02 \\ 
1.2e+01 1.9131e-02 \\ 
1.4e+01 1.9161e-02 \\ 
1.6e+01 1.9092e-02 \\ 
18 0.019229976634953 \\
            };
        % \addlegendentry{$\n = 2000$};

        \addplot [color=black,line width=1.2pt]
        table[row sep=crcr]{%
           2.0e+00 1.3574e-02 \\ 
4.0e+00 3.0124e-02 \\ 
6.0e+00 3.7743e-02 \\ 
8.0e+00 4.1015e-02 \\ 
1.0e+01 4.3472e-02 \\ 
1.2e+01 4.6718e-02 \\ 
1.4e+01 4.9186e-02 \\ 
1.6e+01 5.3422e-02 \\ 
18 0.0573\\
            };
        % \addlegendentry{$\n = 500$};

        \node[align = center,color=red] at (axis cs:14.7,3.5e-2) () {$\n = 1000$};
        \node[align = center,color=black] at (axis cs:14.7,6.5e-2) () {$\n = 500$};
        \node[align = center,color=blue] at (axis cs:14.7,1.7e-2) () {$\n = 2000$};
      \end{semilogyaxis}
    \end{tikzpicture}
    % \caption{total variation} 
    % \label{fig:TV_vs_B}
    }
% \end{subfigure}
%     \subcaptionbox{Wasserstein distance %\label{fig:WS_vs_B}
%     }
% {
% \begin{subfigure}[]{0.5\textwidth}
    % \centering
    \hspace{-6mm}
\subfigure[Wasserstein distance]{
    \begin{tikzpicture}
    \tikzstyle{every node}=[font=\footnotesize] 
    \begin{axis}[
    scale only axis,
    width=1.3in,
    height=1.4in,
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!50},
%scale only axis,
    xmin=4,
    xmax=18,
    xtick={4,8,12,16,18},
    xlabel={number of bits, $\log_2 \M$},
    ymin=0,
    ymax=.1,
    % ymode =log,
    ytick={0,.02,.04,.06,.08,.1},
    yticklabels={$0$,$0.02$,$0.04$,$0.06$,$0.08$,$0.1$},
    ylabel={average Wasserstein distance, $\dWS_2$},
    ylabel style={yshift=-2mm, xshift=-1mm}, %
    yticklabel style = {xshift=.5mm},
     legend style={at={(.15,0.99)}, anchor=north west, legend cell align=left, align=left, fill=white,draw=black}
    ]
        \addplot [color=gray!70,line width=2.5pt]
        table[row sep=crcr]{%
             4.0e+00 1.0146e-01 \\ 
6.0e+00 5.0627e-02 \\ 
8.0e+00 2.5401e-02 \\ 
1.0e+01 1.2702e-02 \\ 
1.2e+01 6.3411e-03 \\ 
1.4e+01 3.1730e-03 \\ 
1.6e+01 1.5864e-03 \\ 
1.8e+01 7.937e-04 \\ 
            }
            node [pos=.7,pin={[align=center,text=black,pin edge={solid,black,<-},pin distance=2.5mm]90:perfect \\ communication},inner sep=1pt] {};
            ;
        % \addlegendentry{perfect com.};
        
        \addplot [color=red,line width=1.2pt]
        table[row sep=crcr]{%
            2.0e+00 2.0630e-01 \\ 
4.0e+00 1.1599e-01 \\ 
6.0e+00 7.8868e-02 \\ 
8.0e+00 6.6943e-02 \\ 
1.0e+01 6.4470e-02 \\ 
1.2e+01 6.3623e-02 \\ 
1.4e+01 6.3409e-02 \\ 
1.6e+01 6.3540e-02 \\ 
1.8e+01 0.0647 \\
            };
        % \addlegendentry{$\n = 1000$};

%         \addplot [color=orange,line width=1.2pt]
%         table[row sep=crcr]{%
%             2.0e+00 2.0457e-01 \\ 
% 4.0e+00 1.1161e-01 \\ 
% 6.0e+00 7.2364e-02 \\ 
% 8.0e+00 5.7618e-02 \\ 
% 1.0e+01 5.3120e-02 \\ 
% 1.2e+01 5.2816e-02 \\ 
% 1.4e+01 5.1808e-02 \\ 
% 1.6e+01 5.1565e-02 \\ 
%             };
        % \addlegendentry{$\n = 4000$};
        
       \addplot [color=blue,line width=1.2pt]
        table[row sep=crcr]{%
            2.0e+00 2.0570e-01 \\ 
4.0e+00 1.1202e-01 \\ 
6.0e+00 7.1957e-02 \\ 
8.0e+00 5.7433e-02 \\ 
1.0e+01 5.2830e-02 \\ 
1.2e+01 5.2083e-02 \\ 
1.4e+01 5.1541e-02 \\ 
1.6e+01 5.1562e-02 \\ 
18 0.051602545957150 \\
            };
        % \addlegendentry{$\n = 2000$};

        \addplot [color=black,line width=1.2pt]
        table[row sep=crcr]{%
            2.0e+00 2.0742e-01 \\ 
4.0e+00 1.2068e-01 \\ 
6.0e+00 8.7468e-02 \\ 
8.0e+00 7.7856e-02 \\ 
1.0e+01 7.6858e-02 \\ 
1.2e+01 7.8321e-02 \\ 
1.4e+01 8.1461e-02 \\ 
1.6e+01 8.3622e-02 \\ 
1.8e+01 0.0885 \\ 
            };
        % \addlegendentry{$\n = 150$};

        % \node[align = center,color=black] at (axis cs:8,0.205) () {perfect \\ communication};
        \node[align = center,color=blue] at (axis cs:14.8,0.047) () {$\n = 2000$};
        \node[align = center,color=red] at (axis cs:14.8,0.07) () {$\n = 1000$};
        \node[align = center,color=black] at (axis cs:14.8,0.09) () {$\n = 500$};
      \end{axis}
    \end{tikzpicture}
    }
    \hspace{-5mm}
%         \caption{Wasserstein distance} 
%     \label{fig:WS_vs_B}
% \end{subfigure}

==> figs/TV_vs_Ma.tex <==
% \subcaptionbox{total variation}
% {
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\footnotesize] 
    \begin{semilogyaxis}[
    scale only axis,
    width=2.7in,
    height=1.1in,
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!50},
%scale only axis,
    xmin=5,
    xmax=50,
    extra x ticks={5},
    xlabel={number of targets, $\Ma$},
    ymin=1e-4,
    ymax=1,
    ytick = {1e-4,1e-3,1e-2,1e-1,1e0},
    ylabel={average total variation, $\dTV$},
     ylabel style = {xshift=-1mm},
     % legend pos=south east,
     legend style={draw=none,opacity=.9,at={(0.98,0.01)},anchor=south east},
    ]
        
       \addplot [color=red,line width=1.2pt]
        table[row sep=crcr]{%
            5.0e+00 3.0597e-04 \\ 
1.0e+01 1.5910e-03 \\ 
1.5e+01 3.7705e-03 \\ 
2.0e+01 5.7143e-03 \\ 
2.5e+01 7.2439e-03 \\ 
3.0e+01 8.6063e-03 \\ 
3.5e+01 1.0260e-02 \\ 
4.0e+01 1.0624e-02 \\ 
4.5e+01 1.1284e-02 \\ 
5.0e+01 1.2129e-02 \\ 
        };
        \addlegendentry{AMP};
        
  \addplot [color=black,dashed,line width=1.2pt]
        table[row sep=crcr]{%
           5.0e+00 4.1545e-04 \\ 
1.0e+01 1.5833e-03 \\ 
1.5e+01 3.5436e-03 \\ 
2.0e+01 5.3978e-03 \\ 
2.5e+01 9.8679e-03 \\ 
3.0e+01 2.2539e-02 \\ 
3.5e+01 8.1945e-02 \\ 
4.0e+01 1.6663e-01 \\ 
4.5e+01 2.7250e-01 \\ 
5.0e+01 3.2896e-01 \\ 
            };
        \addlegendentry{scalar AMP};

                \addplot [color=blue,mark=*,only marks]
        table[row sep=crcr]{%
            5.0e+00 3.9550e-04 \\ 
1.0e+01 1.5498e-03 \\ 
1.5e+01 3.4869e-03 \\ 
2.0e+01 5.2949e-03 \\ 
2.5e+01 7.2925e-03 \\ 
3.0e+01 8.5551e-03 \\ 
3.5e+01 9.2116e-03 \\ 
4.0e+01 1.0570e-02 \\ 
4.5e+01 1.1622e-02 \\ 
5.0e+01 1.1941e-02 \\ 
                };
        \addlegendentry{EP};

        \addplot [color=blue,mark=*,only marks]
        table[row sep=crcr]{%
            5.0e+00 3.5971e-03 \\ 
1.0e+01 1.0763e-02 \\ 
1.5e+01 2.3562e-02 \\ 
2.0e+01 4.0813e-02 \\ 
2.5e+01 6.0493e-02 \\ 
3.0e+01 8.0704e-02 \\ 
3.5e+01 1.1055e-01 \\ 
4.0e+01 1.4699e-01 \\ 
4.5e+01 1.7488e-01 \\ 
5.0e+01 2.2887e-01 \\ 
                };
        % \addlegendentry{EP};
        
       \addplot [color=red,line width=1.2pt,forget plot]
        table[row sep=crcr]{%
            5.0e+00 3.6314e-03 \\ 
1.0e+01 1.0406e-02 \\ 
1.5e+01 2.4462e-02 \\ 
2.0e+01 4.1467e-02 \\ 
2.5e+01 5.7090e-02 \\ 
3.0e+01 7.3804e-02 \\ 
3.5e+01 8.8535e-02 \\ 
4.0e+01 1.0660e-01 \\ 
4.5e+01 1.2245e-01 \\ 
5.0e+01 1.3226e-01 \\ 
        };
        % \addlegendentry{AMP};
        
  \addplot [color=black,dashed,line width=1.2pt, forget plot]
        table[row sep=crcr]{%
           5.0e+00 3.4469e-03 \\ 
1.0e+01 1.0731e-02 \\ 
1.5e+01 2.7437e-02 \\ 
2.0e+01 1.5388e-01 \\ 
2.5e+01 3.8328e-01 \\ 
3.0e+01 6.4350e-01 \\ 
3.5e+01 7.7769e-01 \\ 
4.0e+01 8.6432e-01 \\ 
4.5e+01 9.1856e-01 \\ 
5.0e+01 9.3964e-01 \\ 
            };
        % \addlegendentry{scalar AMP};

        \coordinate (Center) at (axis cs:15,2.1e-2);
   		\coordinate (Radius) at (axis cs:15.7,4e-2);
   		
   		\coordinate (Center2) at (axis cs:15,3.5e-3);
   		\coordinate (Radius2) at (axis cs:15.7,7e-3);

        \node[align = center] at (axis cs:16,1.4e-3) () {$\n = 500$};
        \node[align = center] at (axis cs:12,6.3e-2) () {$\n = 250$};
        
      \end{semilogyaxis}
      \pgfextractx{\rx}{\pgfpointdiff{\pgfpointanchor{Radius}{center}}{\pgfpointanchor{Center}{center}}}%
	\pgfextracty{\ry}{\pgfpointdiff{\pgfpointanchor{Radius}{center}}{\pgfpointanchor{Center}{center}}}%
	\draw (Center) ellipse [x radius = \rx, y radius = \ry]; 
	
	\pgfextractx{\rx}{\pgfpointdiff{\pgfpointanchor{Radius2}{center}}{\pgfpointanchor{Center2}{center}}}%
	\pgfextracty{\ry}{\pgfpointdiff{\pgfpointanchor{Radius2}{center}}{\pgfpointanchor{Center2}{center}}}%
	\draw (Center2) ellipse [x radius = \rx, y radius = \ry]; 
    \end{tikzpicture}
%     }
%     \subcaptionbox{Wasserstein distance}{
    
%     \begin{tikzpicture}
%     \tikzstyle{every node}=[font=\footnotesize] 
%     \begin{axis}[
%     scale only axis,
%     width=2.7in,
%     height=2in,
%     grid=both,
%     grid style={line width=.1pt, draw=gray!10},
%     major grid style={line width=.2pt,draw=gray!50},
% %scale only axis,
%     xmin=1,
%     xmax=50,
%     xlabel={number of targets, $\Ma$},
%     ymin=.2,
%     ymax=.25,
%     ylabel={average Wasserstein distance},
%      legend pos=north west,
%     ]
%   %      \addplot [color=gray!70,line width=2.5pt]
%   %       table[row sep=crcr]{%
%   %           1.000000000000000   0.192728752193278 \\
%   %  5.000000000000000   0.203499004643537 \\
%   % 10.000000000000000   0.203903736507754 \\
%   % 15.000000000000000   0.204112026940354 \\
%   % 20.000000000000000   0.204778161416724 \\
%   % 25.000000000000000   0.204842411757580 \\
%   % 30.000000000000000   0.204817225197270 \\
%   % 35.000000000000000   0.205044984566911 \\
%   % 40.000000000000000   0.204790238005981 \\
%   % 45.000000000000000   0.204934026102418 \\
%   % 50.000000000000000   0.204923443143492 \\
%   %           };
%   %       \addlegendentry{perfect com.};

%         \addplot [color=black,line width=1.2pt]
%         table[row sep=crcr]{%
%              5.0e+00 2.0413e-01 \\ 
% 1.0e+01 2.0543e-01 \\ 
% 1.5e+01 2.0647e-01 \\ 
% 2.0e+01 2.0615e-01 \\ 
% 2.5e+01 2.0553e-01 \\ 
% 3.0e+01 2.0601e-01 \\ 
% 3.5e+01 2.0588e-01 \\ 
% 4.0e+01 2.0597e-01 \\ 
% 4.5e+01 2.0585e-01 \\ 
% 5.0e+01 2.0508e-01 \\ 
%                 };
%         \addlegendentry{EP};
        
%         \addplot [color=blue,line width=1.2pt]
%         table[row sep=crcr]{%
%             5.0e+00 2.0135e-01 \\ 
% 1.0e+01 2.0474e-01 \\ 
% 1.5e+01 2.0491e-01 \\ 
% 2.0e+01 2.0598e-01 \\ 
% 2.5e+01 2.0537e-01 \\ 
% 3.0e+01 2.0594e-01 \\ 
% 3.5e+01 2.0627e-01 \\ 
% 4.0e+01 2.0498e-01 \\ 
% 4.5e+01 2.0622e-01 \\ 
% 5.0e+01 2.0501e-01 \\ 
%                 };
%         \addlegendentry{AMP};

%         \addplot [color=red,line width=1.2pt]
%         table[row sep=crcr]{%
%             5.0e+00 2.0246e-01 \\ 
% 1.0e+01 2.0439e-01 \\ 
% 1.5e+01 2.0395e-01 \\ 
% 2.0e+01 2.0531e-01 \\ 
% 2.5e+01 2.0519e-01 \\ 
% 3.0e+01 2.0583e-01 \\ 
% 3.5e+01 2.0536e-01 \\ 
% 4.0e+01 2.0624e-01 \\ 
% 4.5e+01 2.0509e-01 \\ 
% 5.0e+01 2.0369e-01 \\ 
%             };
%         \addlegendentry{scalar AMP};

%                 \addplot [color=black,line width=1.2pt,forget plot]
%         table[row sep=crcr]{%
%              5.0e+00 2.0428e-01 \\ 
% 1.0e+01 2.0737e-01 \\ 
% 1.5e+01 2.0842e-01 \\ 
% 2.0e+01 2.0959e-01 \\ 
% 2.5e+01 2.0782e-01 \\ 
% 3.0e+01 2.0910e-01 \\ 
% 3.5e+01 2.0945e-01 \\ 
% 4.0e+01 2.0621e-01 \\ 
% 4.5e+01 2.0903e-01 \\ 
% 5.0e+01 2.0453e-01 \\ 
%                 };
%         % \addlegendentry{EP};
        
%         \addplot [color=blue,line width=1.2pt,forget plot]
%         table[row sep=crcr]{%
%             5.0e+00 2.0381e-01 \\ 
% 1.0e+01 2.0736e-01 \\ 
% 1.5e+01 2.0831e-01 \\ 
% 2.0e+01 2.0916e-01 \\ 
% 2.5e+01 2.0940e-01 \\ 
% 3.0e+01 2.0868e-01 \\ 
% 3.5e+01 2.0998e-01 \\ 
% 4.0e+01 2.0974e-01 \\ 
% 4.5e+01 2.0793e-01 \\ 
% 5.0e+01 2.0883e-01 \\ 
%                 };
%         % \addlegendentry{AMP};

%         \addplot [color=red,line width=1.2pt, forget plot]
%         table[row sep=crcr]{%
%             5.0e+00 2.0429e-01 \\ 
% 1.0e+01 2.0735e-01 \\ 
% 1.5e+01 2.0730e-01 \\ 
% 2.0e+01 2.1243e-01 \\ 
% 2.5e+01 2.1580e-01 \\ 
% 3.0e+01 2.1921e-01 \\ 
% 3.5e+01 2.1576e-01 \\ 
% 4.0e+01 2.1150e-01 \\ 
% 4.5e+01 2.0839e-01 \\ 
% 5.0e+01 2.0462e-01 \\ 
%             };
%         % \addlegendentry{scalar AMP};
%       \end{axis}
%     \end{tikzpicture}
%     }
